EdgeNets:Edge Varying Graph Neural Networks

Driven by the outstanding performance of neural networks in the structured Euclidean domain, recent years have seen a surge of interest in developing neural networks for graphs and data supported on graphs. The graph is leveraged at each layer of the neural network as a parameterization to capture detail at the node level with a reduced number of parameters and computational complexity. Following this rationale, this paper puts forth a general framework that unifies state-of-the-art graph neural networks (GNNs) through the concept of EdgeNet. An EdgeNet is a GNN architecture that allows different nodes to use different parameters to weigh the information of different neighbors. By extrapolating this strategy to more iterations between neighboring nodes, the EdgeNet learns edge- and neighbor-dependent weights to capture local detail. This is a general linear and local operation that a node can perform and encompasses under one formulation all existing graph convolutional neural networks (GCNNs) as well as graph attention networks (GATs). In writing different GNN architectures with a common language, EdgeNets highlight specific architecture advantages and limitations, while providing guidelines to improve their capacity without compromising their local implementation. An interesting conclusion is the unification of GCNNs and GATs -- approaches that have been so far perceived as separate. In particular, we show that GATs are GCNNs on a graph that is learned from the features. This particularization opens the doors to develop alternative attention mechanisms for improving discriminatory power.

==> figures/arma.tex <==
% !TEX root = ../main.tex

\def \thisplotscale {1.4}
\def \unit {\thisplotscale cm}

\tikzstyle {Phi base} = [rectangle, 
                         thin,
                         minimum width =  0.9*\unit, 
                         minimum height = 0.4*\unit, 
                         anchor = west,
                         draw]

\tikzstyle {sum} = [circle, 
                    thin,
                    minimum width  = 0.3*\unit, 
                    minimum height = 0.3*\unit, 
                    anchor = center,
                    draw,
                    fill = blue!20]


\def \deltax {1.0}
\def \deltay {0.7}
\def \deltafilter {0.3}
\def \sumshift {0.5}

{\fontsize{7}{7}\selectfont\begin{tikzpicture}[x = 1*\unit, y = 1*\unit]
    
\pgfdeclarelayer{bg}    % declare background layer
\pgfsetlayers{bg,main}  % set the order of the layers (main is the standard layer)


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% INPUT TO FILTER
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

   \node (input) [above] {$\bbx$};    
    
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% DRAW CONVOLUTIONAL FILTER
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

   \tikzstyle {Phi} = [Phi base, fill = red!20];

   % Begin by drawing an empty node for initializing the chain
   \path (input) ++ (0.3, -0.6) node (0) [] {};    
    
   % Draw the chain of graph shifts
   \path (0)      ++ (1.00*\deltax, 0) node (1) [Phi] {$\bbS$};
   \path (1.east) ++ (1.00*\deltax, 0) node (2) [Phi] {$\bbS$};

   % Draw the chain of additions
   \path (1.west) ++ (-0.5*\deltax, -\deltay) node (sum0) [sum] {$+$};
   \path (1.east) ++ ( 0.5*\deltax, -\deltay) node (sum1) [sum] {$+$};
   \path (2.east) ++ ( 0.5*\deltax, -\deltay) node (sum2 filter1) [sum] {$+$};

   % Draw the arrows connecting the shift blocks
   \path[-stealth] (input |- 0) edge [above,       pos=0.45] node {} (1);	
   \path[-stealth] (1)          edge [above right, pos=0.00] node {} (2);	
   \path[-]        (2)          edge [above right, pos=0.00] node {} (2 -| sum2 filter1);	

   % Draw the arrows connecting to the sum blocks
   \path[-stealth, draw] (sum0 |- 0)         -- node [left, pos=0.5 ] {$\alpha_0$} (sum0);	
   \path[-stealth, draw] (sum1 |- 1)         -- node [left, pos=0.5 ] {$\alpha_1$} (sum1);	
   \path[-stealth, draw] (sum2 filter1 |- 2) -- node [left, pos=0.5 ] {$\alpha_2$} (sum2 filter1);	

   % Draw the arrows connecting the sum blocks
   \path[-stealth, draw] (sum0) -- (sum1);	
   \path[-stealth, draw] (sum1) -- (sum2 filter1);	
   
   % Draw light shade as a background for the filter
   \begin{pgfonlayer}{bg}
      \path [] (0 |- 1.north) ++ ( 0.0, 0.2) node 
               [fill = red!5, 
                anchor = north west,
                minimum width  = 5.2*\unit, 
                minimum height = 1.5*\unit] {} ; 
   \end{pgfonlayer}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% DRAW ARMA FILTER 1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

   \tikzstyle {Phi} = [Phi base, fill = blue!20];

   % Begin by drawing an empty node for initializing the chain
   \path (0) ++  (0, -\deltay) ++  (0, -\deltay) ++  (0, -\deltafilter) node (0) [] {};    
    
   % Draw the chain of graph shifts
   \path (0)      ++ (1.00*\deltax, 0) node (1) [Phi] {$\bbR (\gamma_1)$};
   \path (1.east) ++ (1.00*\deltax, 0) node (2) [Phi] {$\bbR (\gamma_1)$};

   % Draw the chain of additions
   \path (1.west) ++ (-0.5*\deltax, -\deltay) node (sum0) [sum] {$+$};
   \path (1.east) ++ ( 0.5*\deltax, -\deltay) node (sum1) [sum] {$+$};
   \path (2.east) ++ ( 0.5*\deltax, -\deltay) node (sum2 filter2) [sum] {$+$};

   % Draw the arrows connecting the shift blocks
   \path[-stealth] (input |- 0) edge [above,       pos=0.45] node {} (1);	
   \path[-stealth] (1)          edge [above right, pos=0.00] node {} (2);	
   \path[-]        (2)          edge [above right, pos=0.00] node {} (2 -| sum2 filter2);	

   % Draw the arrows connecting to the sum blocks
   \path[-stealth, draw] (sum0 |- 0) -- node [left, pos=0.5 ] {$\beta_1$} (sum0);	
   \path[-stealth, draw] (sum1 |- 1) -- node [left, pos=0.5 ] {$\beta_1$} (sum1);	
   \path[-stealth, draw] (sum2 filter2 |- 2) -- node [left, pos=0.5 ] {1} (sum2 filter2);	

   % Draw the arrows connecting the sum blocks
   \path[-stealth, draw] (sum0) -- (sum1);	
   \path[-stealth, draw] (sum1) -- (sum2 filter2);	
   
   % Draw light shade as a background for the filter
   \begin{pgfonlayer}{bg}
      \path [] (0 |- 1.north) ++ ( 0.0, 0.2) node 
               [fill = blue!5, 
                anchor = north west,
                minimum width  = 5.2*\unit, 
                minimum height = 1.5*\unit] {} ; 
   \end{pgfonlayer}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% DRAW ARMA FILTER 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

   % Begin by drawing an empty node for initializing the chain
   \path (0) ++  (0, -\deltay) ++  (0, -\deltay) ++  (0, -\deltafilter) node (0) [] {};    
    
   % Draw the chain of graph shifts
   \path (0)      ++ (1.00*\deltax, 0) node (1) [Phi] {$\bbR (\gamma_2)$};
   \path (1.east) ++ (1.00*\deltax, 0) node (2) [Phi] {$\bbR (\gamma_2)$};

   % Draw the chain of additions
   \path (1.west) ++ (-0.5*\deltax, -\deltay) node (sum0) [sum] {$+$};
   \path (1.east) ++ ( 0.5*\deltax, -\deltay) node (sum1) [sum] {$+$};
   \path (2.east) ++ ( 0.5*\deltax, -\deltay) node (sum2 filter3) [sum] {$+$};

   % Draw the arrows connecting the shift blocks
   \path[-stealth] (input |- 0) edge [above,       pos=0.45] node {} (1);	
   \path[-stealth] (1)          edge [above right, pos=0.00] node {} (2);	
   \path[-]        (2)          edge [above right, pos=0.00] node {} (2 -| sum2 filter3);	

   % Draw the arrows connecting to the sum blocks
   \path[-stealth, draw] (sum0 |- 0) -- node [left, pos=0.5 ] {$\beta_2$} (sum0);	
   \path[-stealth, draw] (sum1 |- 1) -- node [left, pos=0.5 ] {$\beta_2$} (sum1);	
   \path[-stealth, draw] (sum2 filter3 |- 2) -- node [left, pos=0.5 ] {1} (sum2 filter3);	
 
   % Draw the arrows connecting the sum blocks
   \path[-stealth, draw] (sum0) -- (sum1);	
   \path[-stealth, draw] (sum1) -- (sum2 filter3);	

   % Draw light shade as a background for the filter
   \begin{pgfonlayer}{bg}
      \path [] (0 |- 1.north) ++ ( 0.0, 0.2) node 
               [fill = blue!5, 
                anchor = north west,
                minimum width  = 5.2*\unit, 
                minimum height = 1.5*\unit] {} ; 
   \end{pgfonlayer}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% CONNECT DIFFERENT FILTERS
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

   % Summation blocks to add filter outputs
   \path[-] (sum2 filter1) ++ (1.4, 0)  node (out sum 1) [sum] {$+$};	
   \path[-] (sum2 filter2 -| out sum 1) node (out sum 2) [sum] {$+$};	
   \path[-] (sum2 filter3 -| out sum 1) node (out sum 3) [sum] {$+$};
   
   % Connectors to filter outputs
   \path[-stealth] (sum2 filter1) edge [above] 
                   node {} (out sum 1);	
   \path[-stealth] (sum2 filter2) edge [above] 
                   node {$\bbH_2\big( \bbR (\gamma_1)\big)  \bbx$} (out sum 2);	
   \path[-stealth] (sum2 filter3) edge [above] 
                   node {$\bbH_2\big( \bbR (\gamma_2)\big)  \bbx$} (out sum 3);	

   % Connectors between out sums
   \path[draw, -stealth] (out sum 1) -- (out sum 2);	
   \path[draw, -stealth] (out sum 2) -- (out sum 3);
   \path[draw, -stealth] (out sum 3) -- ++ (0, -0.5) node [below] {$\bbu$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% CONNECT INPUT TO DIFFERENT FILTERS
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

   \path[draw, -] (input) -- (input |- 0);


% Draw the convolution output
%\path[-stealth] (sum3) edge [above right, pos=0.0] node 
%                {$\displaystyle{\sum_{k=1}^K  \bbPhi^{(1:k)} \bbX_{l-1} \bbA_{k}}$} ++ (0.8*\deltax, 0);


\end{tikzpicture}}

==> figures/gat_convolutional.tex <==
% !TEX root = ../main.tex

\def \thisplotscale {1.77}
\def \unit {\thisplotscale cm}

\tikzstyle {Phi} = [rectangle, 
                    thin,
                    minimum width = 1.15*\unit, 
                    minimum height = \sumshift*\unit, 
                    anchor = west,
                    draw,
                    fill = blue!20]

\tikzstyle {sum} = [circle, 
                    thin,
                    minimum width  = 0.3*\unit, 
                    minimum height = 0.3*\unit, 
                    anchor = center,
                    draw,
                    fill = blue!20]


\def \deltax {1.6}
\def \deltay {1.2}
\def \deltagat {1.2}
\def \sumshift {0.4}

{\footnotesize\begin{tikzpicture}[x = 1*\unit, y = 1*\unit]
    
% Begin by drawing an empty node for initializing the chain
\node (first) [] {};    
    
% Draw the chain of graph shifts
\path (first) ++ (0.30*\deltax, 0) node (0) [Phi] {$\bbPhi(\bbB, \bbe)$};
\path (0)     ++ (1.00*\deltax, 0) node (1) [Phi] {$\bbPhi(\bbB, \bbe)$};
\path (1)     ++ (1.00*\deltax, 0) node (2) [Phi] {$\bbPhi(\bbB, \bbe)$};
\path (2)     ++ (1.00*\deltax, 0) node (3) [Phi] {$\bbPhi(\bbB, \bbe)$};

% End by drawing an empty node for finalizing the chain
\path (3.east) ++ (0.7*\sumshift*\deltax, 0) node [anchor=west] (last) [] {};

% Draw the chain of GAT blocks
%\path (0.west) ++ (0,\deltagat, 0)  node (GAT 0) [Phi] {$\bbB_1$, $\bbe_1$};
%\path (1.west) ++ (0,\deltagat, 0)  node (GAT 1) [Phi] {$\bbB_2$, $\bbe_2$};
%\path (2.west) ++ (0,\deltagat, 0)  node (GAT 2) [Phi] {$\bbB_3$, $\bbe_3$};
%\path (3.west) ++ (0,\deltagat, 0)  node (GAT 3) [Phi] {$\bbB_4$, $\bbe_4$};

% Draw the chain of additions
\path (0.east) ++ (\sumshift*\deltax, -\deltay) node (sum0) [sum] {$+$};
\path (1.east) ++ (\sumshift*\deltax, -\deltay) node (sum1) [sum] {$+$};
\path (2.east) ++ (\sumshift*\deltax, -\deltay) node (sum2) [sum] {$+$};
\path (3.east) ++ (0.7*\sumshift*\deltax, -\deltay) node (sum3) [sum] {$+$};

% Draw the arrows connecting the shift blocks
\path[-stealth] (first) edge [above, pos=0.45] node {$\bbX_{l-1}$}                 (0);	
\path[-stealth] (0)     edge [above right, pos=0.0] node {$\ \bbPhi^{0}\bbX_{l-1}$}   (1);	
\path[-stealth] (1)     edge [above right, pos=0.0] node {$\ \bbPhi^{1}\bbX_{l-1}$} (2);	
\path[-stealth] (2)     edge [above right, pos=0.0] node {$\ \bbPhi^{2}\bbX_{l-1}$} (3);
\path[-]        (3)     edge [above right, pos=0.0] node {$\ \bbPhi^{3}\bbX_{l-1}$} (last);				

% Draw the arrows connecting the GAT blocks to the shift blocks
%\path (GAT 0) edge [right, pos=0.30] node {$\ \bbPhi^{(1)} (\bbB_1, \bbe_1)$}   (0);	
%\path (GAT 1) edge [right, pos=0.30] node {$\ \bbPhi^{(2)} (\bbB_2, \bbe_2)$}   (1);	
%\path (GAT 2) edge [right, pos=0.30] node {$\ \bbPhi^{(3)} (\bbB_3, \bbe_3)$}   (2);	
%\path (GAT 3) edge [right, pos=0.30] node {$\ \bbPhi^{(4)} (\bbB_4, \bbe_4)$}   (3);	


% Draw the arrows connecting to the sum blocks
\path[-stealth, draw] (sum0 |- 0) -- node [left, pos=0.6 ] {$\ \bbPhi^{0}  \bbX_{l-1}\bbA_1$} (sum0);	
\path[-stealth, draw] (sum1 |- 1) -- node [left, pos=0.6 ] {$\ \bbPhi^{1}\bbX_{l-1}\bbA_2$} (sum1);	
\path[-stealth, draw] (sum2 |- 2) -- node [left, pos=0.6 ] {$\ \bbPhi^{2}\bbX_{l-1}\bbA_2$} (sum2);	
\path[-stealth, draw] (sum3 |- 3) -- node [left, pos=0.6 ] {$\ \bbPhi^{3}\bbX_{l-1}\bbA_2$} (sum3);	

% Draw the arrows connecting the sum blocks
\path[-stealth, draw] (sum0) -- (sum1);	
\path[-stealth, draw] (sum1) -- (sum2);	
\path[-stealth, draw] (sum2) -- (sum3);	

% Draw the convolution output
\path[-stealth] (sum3) edge [above right, pos=0.0] node 
                {$\displaystyle{\sum_{k=0}^K  \bbPhi^{(k:0)} \bbX_{l-1} \bbA_{k}}$} ++ (0.8*\deltax, 0);


\end{tikzpicture}}

==> figures/gat_edge_varying.tex <==
% !TEX root = ../main.tex

\def \thisplotscale {1.77}
\def \unit {\thisplotscale cm}

\tikzstyle {Phi} = [rectangle, 
                    thin,
                    minimum width = 1.15*\unit, 
                    minimum height = \sumshift*\unit, 
                    anchor = west,
                    draw,
                    fill = blue!20]

\tikzstyle {sum} = [circle, 
                    thin,
                    minimum width  = 0.3*\unit, 
                    minimum height = 0.3*\unit, 
                    anchor = center,
                    draw,
                    fill = blue!20]


\def \deltax {1.6}
\def \deltay {1.2}
\def \deltagat {1.2}
\def \sumshift {0.4}

{\footnotesize\begin{tikzpicture}[x = 1*\unit, y = 1*\unit]
    
% Begin by drawing an empty node for initializing the chain
\node (first) [] {};    
    
% Draw the chain of graph shifts
\path (first) ++ (0.30*\deltax, 0) node (0) [Phi] {$\bbPhi^{(0)}(\bbB_0, \bbe_0)$};
\path (0)     ++ (1.00*\deltax, 0) node (1) [Phi] {$\bbPhi^{(1)}(\bbB_1, \bbe_1)$};
\path (1)     ++ (1.00*\deltax, 0) node (2) [Phi] {$\bbPhi^{(2)}(\bbB_2, \bbe_2)$};
\path (2)     ++ (1.00*\deltax, 0) node (3) [Phi] {$\bbPhi^{(3)}(\bbB_3, \bbe_3)$};

% End by drawing an empty node for finalizing the chain
\path (3.east) ++ (0.7*\sumshift*\deltax, 0) node [anchor=west] (last) [] {};

% Draw the chain of GAT blocks
%\path (0.west) ++ (0,\deltagat, 0)  node (GAT 0) [Phi] {$\bbB_1$, $\bbe_1$};
%\path (1.west) ++ (0,\deltagat, 0)  node (GAT 1) [Phi] {$\bbB_2$, $\bbe_2$};
%\path (2.west) ++ (0,\deltagat, 0)  node (GAT 2) [Phi] {$\bbB_3$, $\bbe_3$};
%\path (3.west) ++ (0,\deltagat, 0)  node (GAT 3) [Phi] {$\bbB_4$, $\bbe_4$};

% Draw the chain of additions
\path (0.east) ++ (\sumshift*\deltax, -\deltay) node (sum0) [sum] {$+$};
\path (1.east) ++ (\sumshift*\deltax, -\deltay) node (sum1) [sum] {$+$};
\path (2.east) ++ (\sumshift*\deltax, -\deltay) node (sum2) [sum] {$+$};
\path (3.east) ++ (0.7*\sumshift*\deltax, -\deltay) node (sum3) [sum] {$+$};

% Draw the arrows connecting the shift blocks
\path[-stealth] (first) edge [above, pos=0.45] node {$\bbX_{l-1}$}                 (0);	
\path[-stealth] (0)     edge [above right, pos=0.0] node {$\ \bbPhi^{(0)}\bbX_{l-1}$}   (1);	
\path[-stealth] (1)     edge [above right, pos=0.0] node {$\ \bbPhi^{(1:0)}\bbX_{l-1}$} (2);	
\path[-stealth] (2)     edge [above right, pos=0.0] node {$\ \bbPhi^{(2:0)}\bbX_{l-1}$} (3);
\path[-]        (3)     edge [above right, pos=0.0] node {$\ \bbPhi^{(3:0)}\bbX_{l-1}$} (last);				

% Draw the arrows connecting the GAT blocks to the shift blocks
%\path (GAT 0) edge [right, pos=0.30] node {$\ \bbPhi^{(1)} (\bbB_1, \bbe_1)$}   (0);	
%\path (GAT 1) edge [right, pos=0.30] node {$\ \bbPhi^{(2)} (\bbB_2, \bbe_2)$}   (1);	
%\path (GAT 2) edge [right, pos=0.30] node {$\ \bbPhi^{(3)} (\bbB_3, \bbe_3)$}   (2);	
%\path (GAT 3) edge [right, pos=0.30] node {$\ \bbPhi^{(4)} (\bbB_4, \bbe_4)$}   (3);	


% Draw the arrows connecting to the sum blocks
\path[-stealth, draw] (sum0 |- 0) -- node [left, pos=0.6 ] {$\ \bbPhi^{(0)}  \bbX_{l-1}\bbA_0$} (sum0);	
\path[-stealth, draw] (sum1 |- 1) -- node [left, pos=0.6 ] {$\ \bbPhi^{(1:0)}\bbX_{l-1}\bbA_1$} (sum1);	
\path[-stealth, draw] (sum2 |- 2) -- node [left, pos=0.6 ] {$\ \bbPhi^{(2:0)}\bbX_{l-1}\bbA_2$} (sum2);	
\path[-stealth, draw] (sum3 |- 3) -- node [left, pos=0.6 ] {$\ \bbPhi^{(3:0)}\bbX_{l-1}\bbA_3$} (sum3);	

% Draw the arrows connecting the sum blocks
\path[-stealth, draw] (sum0) -- (sum1);	
\path[-stealth, draw] (sum1) -- (sum2);	
\path[-stealth, draw] (sum2) -- (sum3);	

% Draw the convolution output
\path[-stealth] (sum3) edge [above right, pos=0.0] node 
                {$\displaystyle{\sum_{k=0}^K  \bbPhi^{(k:0)} \bbX_{l-1} \bbA_{k}}$} ++ (0.8*\deltax, 0);


\end{tikzpicture}}

==> figures/graph_convolution.tex <==
% !TEX root = ../main.tex

\def \thisplotscale {1.8}
\def \unit {\thisplotscale cm}

\tikzstyle {Phi} = [rectangle, 
                    thin,
                    minimum width = 1.0*\unit, 
                    minimum height = \sumshift*\unit, 
                    anchor = west,
                    draw,
                    fill = blue!20]

\tikzstyle {sum} = [circle, 
                    thin,
                    minimum width  = 0.3*\unit, 
                    minimum height = 0.3*\unit, 
                    anchor = center,
                    draw,
                    fill = blue!20]


\def \deltax {2.0}
\def \deltay {0.8}
\def \sumshift {0.4}

\begin{tikzpicture}[x = 1*\unit, y = 1*\unit]
    
% Begin by drawing an empty node for initializing the chain
\node (first) [] {};    
    
% Draw the chain of graph shifts
\path (first) ++ (0.15*\deltax, 0) node (0) [Phi] {$\bbPhi^{(0)}$};
\path (0)     ++ (0.9*\deltax, 0) node (1) [Phi] {$\bbPhi^{(1)}$};
\path (1)     ++ (1.0*\deltax, 0) node (2) [Phi] {$\bbPhi^{(2)}$};
\path (2)     ++ (1.0*\deltax, 0) node (3) [Phi] {$\bbPhi^{(3)}$};

% End by drawing an empty node for finalizing the chain
\path (3.east) ++ (0.7*\sumshift*\deltax, 0) node [anchor=west] (last) [] {};

% Draw the arrows connecting the shift blocks
\path[-stealth] (first) edge [above            ] node {$\bbx$}               (0);	
\path[-stealth] (0)     edge [above, near start] node {$\ \bbPhi^{(0)}\bbx$}   (1);	
\path[-stealth] (1)     edge [above, near start] node {$\ \bbPhi^{(1:0)}\bbx$} (2);	
\path[-stealth] (2)     edge [above, near start] node {$\ \bbPhi^{(2:0)}\bbx$} (3);\path[-]        (3)     edge [above, near end  ] node {$\ \bbPhi^{(3:0)}\bbx$} (last);				
% Draw the chain of additions
\path (0.east) ++ (\sumshift*\deltax, -\deltay) node (sum0) [sum] {$+$};
\path (1.east) ++ (\sumshift*\deltax, -\deltay) node (sum1) [sum] {$+$};
\path (2.east) ++ (\sumshift*\deltax, -\deltay) node (sum2) [sum] {$+$};
\path (3.east) ++ (0.7*\sumshift*\deltax, -\deltay) node (sum3) [sum] {$+$};

% Draw the arrows connecting to the sum blocks
\path[-stealth, draw] (sum0 |- 0) -- (sum0);	
\path[-stealth, draw] (sum1 |- 1) -- (sum1);	
\path[-stealth, draw] (sum2 |- 2) -- (sum2);	
\path[-stealth, draw] (sum3 |- 3) -- (sum3);	

% Draw the arrows connecting the sum blocks
\path[-stealth, draw] (sum0) -- (sum1);	
\path[-stealth, draw] (sum1) -- (sum2);	
\path[-stealth, draw] (sum2) -- (sum3);	

% Draw the convolution output
\path[-stealth] (sum3) edge [above] node 
                {$\bbA(\bbS)\bbx$} ++ (0.4*\deltax, 0);


\end{tikzpicture}

==> figures/hexagon_graph.tex <==
% !TEX root = ../main.tex

\tikzstyle{empty node} = [ circle, 
                           draw = black,
                           text = black, 
                           minimum size = 0.75*\unit]

\tikzstyle{blue node} = [ empty node, 
                         fill = blue!50,
                         draw = blue!50,
                         text = white]

\tikzstyle{red node} = [ empty node, 
                         fill = red!50,
                         draw = red!50,
                         text = white]

\tikzstyle{edge} = [shorten >=0pt, shorten <=0pt]


\def \myfactor {0.95}
\def \unit     {\myfactor cm}

\def \radius   {1.4}

\documentclass{standalone} 
\begin{document}
{\fontsize{7}{7}\selectfont\begin{tikzpicture}[scale = \myfactor]

  % Nodes in the left hexagon 
  \node                         []     (center) {}; % Defines center of hexagon
  \path (center) ++ (  0:\radius) node [empty node] (1) {$1$}  ++ ( 0.5,  0.5) node {$x_1$};
  \path (center) ++ ( 60:\radius) node [empty node] (2) {$2$}  ++ ( 0.6,  0.4) node {$x_2$};
  \path (center) ++ (120:\radius) node [blue node ] (3) {$3$}  ++ (-0.6,  0.4) node {$x_3$};
  \path (center) ++ (180:\radius) node [empty node] (4) {$4$}  ++ (-0.5,  0.5) node {$x_4$};
  \path (center) ++ (240:\radius) node [blue node ] (5) {$5$}  ++ (-0.6, -0.4) node {$x_5$};
  \path (center) ++ (300:\radius) node [empty node] (6) {$6$}  ++ ( 0.6, -0.4) node {$x_6$};

  % Nodes in the right hexagon 
  \path (center) ++ (3.6*\radius,0) node [] (center) {}; % Defines center of hexagon
  \path (center) ++ (  0:\radius) node [empty node] (7)  {$7$}   ++ ( 0.5,  0.5) node {$x_7$};
  \path (center) ++ ( 60:\radius) node [red node  ] (8)  {$8$}   ++ ( 0.6,  0.4) node {$x_8$};
  \path (center) ++ (120:\radius) node [empty node] (9)  {$9$}   ++ (-0.6,  0.4) node {$x_9$};
  \path (center) ++ (180:\radius) node [empty node] (10) {$10$}  ++ (-0.5,  0.5) node {$x_{10}$};
  \path (center) ++ (240:\radius) node [empty node] (11) {$11$}  ++ (-0.6, -0.4) node {$x_{11}$};
  \path (center) ++ (300:\radius) node [red node  ] (12) {$12$}  ++ ( 0.6, -0.4) node {$x_{12}$};


  % Edges connecting left hexagon  
  \path (1)  edge [edge] node {} (2);
  \path (2)  edge [edge] node {} (3);
  \path (3)  edge [edge] node {} (4);
  \path (4)  edge [edge] node {} (5);
  \path (5)  edge [edge] node {} (6);
  \path (6)  edge [edge] node {} (1);
  \path (1)  edge [edge] node {} (3);
  \path (2)  edge [edge] node {} (4);
  \path (3)  edge [edge] node {} (5);
  \path (4)  edge [edge] node {} (6);
  \path (5)  edge [edge] node {} (1);
  \path (6)  edge [edge] node {} (2);
  \path (1)  edge [edge] node {} (4);
  \path (2)  edge [edge] node {} (5);
  \path (3)  edge [edge] node {} (6);


  % Edges connecting right hexagon  
  \path (7)   edge [edge] node {}  (8);
  \path (8)   edge [edge] node {}  (9);
  \path (9)   edge [edge] node {} (10);
  \path (10)  edge [edge] node {} (11);
  \path (11)  edge [edge] node {} (12);
  \path (12)  edge [edge] node {}  (7);
  \path (7)   edge [edge] node {}  (9);
  \path (8)   edge [edge] node {} (10);
  \path (9)   edge [edge] node {} (11);
  \path (10)  edge [edge] node {} (12);
  \path (11)  edge [edge] node {}  (7);
  \path (12)  edge [edge] node {}  (8);
  \path (7)   edge [edge] node {} (10);
  \path (8)   edge [edge] node {} (11);
  \path (9)   edge [edge] node {} (12);



  % Edges connecting across hexagons  
  \path (1)  edge [edge] node {}  (10);


\end{tikzpicture}} \end{document}


==> figures/hybrid_filter_graph.tex <==
% !TEX root = ../main.tex

\tikzstyle{empty node} = [ circle, 
                           draw = black!30,
                           text = black!30, 
                           minimum size = 0.7*\unit]

\tikzstyle{blue node} = [ empty node, 
                         fill = blue!50,
                         draw = blue!50,
                         text = white]

\tikzstyle{red node} = [ empty node, 
                         fill = red!50,
                         draw = red!50,
                         text = white]

\tikzstyle{edge}       = [shorten >=1pt, shorten <=1pt, -stealth, bend left = 15]
\tikzstyle{light edge} = [edge, black!30]
\tikzstyle{dark edge}  = [edge, thick]
\tikzstyle{blue edge}  = [dark edge, blue]
\tikzstyle{red edge}   = [dark edge, red]


\def \myfactor {0.88}
\def \unit     {\myfactor cm}


\documentclass{standalone} 
\begin{document} 
{\fontsize{7}{7}\selectfont \begin{tikzpicture}[scale = \myfactor]
  
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Draw Nodes
  \node                         [empty node] (1)  {$1$};
  \path (1) + ( 2.3, 1.25) node [blue node ] (2)  {$2$};
  \path (1) + ( 2.3,-1.25) node [empty node] (3)  {$3$};
  \path (2) + ( 2.3, 0   ) node [empty node] (4)  {$4$}; 
  \path (3) + ( 2.3, 0   ) node [empty node] (5)  {$5$};
  \path (4) + ( 2.3, 0   ) node [empty node] (6)  {$6$}; 
  \path (5) + ( 2.3, 0   ) node [red node]   (7)  {$7$};
  \path (6) + ( 2.2,-1.25) node [empty node] (8)  {$8$};

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Draw Edges
  % Out of node 1
  \path (1) edge [blue edge]  node [above left]  {$[\Phi^{(k)}_{\ccalI}]_{21}$} (2);
  \path (1) edge [light edge] node [above]       {}                             (3);
  % Out of node 2
  \path (2) edge [light edge] node [above]       {}                             (1);
  \path (2) edge [light edge] node [above]       {}                             (3);
  \path (2) edge [light edge] node [above]       {}                             (4);
  \path (2) edge [light edge] node [right]       {}                             (5);
  % Out of node 3
  \path (3) edge [light edge] node [below]       {}                             (1);
  \path (3) edge [blue edge]  node [left]        {$[\Phi^{(k)}_{\ccalI}]_{31}$} (2);
  \path (3) edge [light edge] node [left ]       {}                             (4);
  \path (3) edge [light edge] node [left ]       {}                             (5);
  % Out of node 4
  \path (4) edge [blue edge]  node [below]       {$[\Phi^{(k)}_{\ccalI}]_{41}$} (2);
  \path (4) edge [light edge] node [above]       {}                             (3);
  \path (4) edge [light edge] node [above]       {}                             (6);
  \path (4) edge [red edge]   node [left]        {$[\Phi^{(k)}_{\ccalI}]_{74}$} (7);
  % Out of node 5
  \path (5) edge [blue edge]  node [right]       {$[\Phi^{(k)}_{\ccalI}]_{51}$} (2);
  \path (5) edge [light edge] node [below]       {}                             (3);
  \path (5) edge [light edge] node [left ]       {}                             (6);
  \path (5) edge [red edge]   node [below]       {$[\Phi^{(k)}_{\ccalI}]_{75}$} (7);
  % Out of node 6
  \path (6) edge [light edge] node [right]       {}                             (4);
  \path (6) edge [light edge] node [right]       {}                             (5);
  \path (6) edge [red edge]   node [right]       {$[\Phi^{(k)}_{\ccalI}]_{76}$} (7);
  \path (6) edge [light edge] node [above]       {}                             (8);
  % Out of node 7
  \path (7) edge [light edge] node [below]       {}                             (4);
  \path (7) edge [light edge] node [below]       {}                             (5);
  \path (7) edge [light edge] node [below]       {}                             (6);
  \path (7) edge [light edge] node [below]       {}                             (8);
  % Out of node 8
  \path (8) edge [light edge] node [below]       {}                             (6);
  \path (8) edge [red edge]   node [below right] {$[\Phi^{(k)}_{\ccalI}]_{78}$} (7);

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Signal values on nodes
%  \path (1.north)      node [above left]  {$x_1$};
%  \path (2.north west) node [above]       {$x_2$};
%  \path (3.south west) node [below]       {$x_3$};
%  \path (4.north)      node [above]       {$x_4$};
%  \path (5.south)      node [below]       {$x_5$};
%  \path (6.north east) node [above]       {$x_6$};
%  \path (7.south east) node [below]       {$x_7$};
%  \path (8.north)      node [above right] {$x_8$};
  
\end{tikzpicture}} \end{document}

